In-Context Algebra

We investigate the mechanisms that arise when transformers are trained to solve arithmetic on sequences where tokens are variables whose meaning is determined only through their interactions in-context. While prior work has studied transformers in settings where the answer relies on fixed parametric or geometric information encoded in token embeddings, we devise a new in-context reasoning task where the assignment of tokens to specific algebraic elements varies from one sequence to another. Despite this challenging setup, transformers achieve near-perfect accuracy on the task and even generalize to unseen groups. We develop targeted data distributions to create causal tests of a set of hypothesized mechanisms, and we isolate three mechanisms models consistently learn: commutative copying where a dedicated head copies answers, identity element recognition that distinguishes identity-containing facts, and closure-based cancellation that tracks group membership to constrain valid answers. Our findings show that the kinds of reasoning strategies learned by transformers are dependent on the task structure and that models can develop symbolic reasoning mechanisms when trained to reason in-context about variables whose meanings are not fixed.

==> Figures/tikz/ood.tex <==




\definecolor{custom_purple}{RGB}{156, 39, 176}
\definecolor{custom_orange}{RGB}{255, 111, 0}
\definecolor{custom_teal}{RGB}{0, 137, 123}
\definecolor{custom_brown}{RGB}{121, 85, 72}
\definecolor{custom_pink}{RGB}{233, 30, 99}
\definecolor{custom_lightorange}{RGB}{255, 167, 38}
\definecolor{custom_lightteal}{RGB}{38, 166, 154}
\definecolor{custom_lightbrown}{RGB}{141, 110, 99}

\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, height=0.9\linewidth,
    xlabel={Number of Facts}, ylabel={Held-Out Accuracy},
    ymin=0, ymax=1,
    axis y line=left, axis x line=bottom,
    ymajorgrids=true,
    legend pos=south east,
    legend style={draw=none, fill=none, font=\scriptsize},
  ]
    \addplot+[custom_purple, line width=0.8, mark=none]
      coordinates {
        (5,0.355) (6,0.425) (7,0.52) (8,0.515) (9,0.545) (10,0.565) (11,0.58) (12,0.62) (13,0.67) (14,0.7) (15,0.67) (16,0.705) (17,0.67) (18,0.715) (19,0.705) (20,0.805) (21,0.81) (22,0.785) (23,0.775) (24,0.785) (25,0.765) (26,0.77) (27,0.81) (28,0.815) (29,0.85) (30,0.825) (31,0.815) (32,0.87) (33,0.85) (34,0.88) (35,0.86) (36,0.86) (37,0.875) (38,0.88) (39,0.865) (40,0.875) (41,0.93) (42,0.875) (43,0.89) (44,0.93) (45,0.9) (46,0.885) (47,0.905) (48,0.94) (49,0.92) (50,0.945) (51,0.92) (52,0.955) (53,0.95) (54,0.94) (55,0.935) (56,0.95) (57,0.945) (58,0.94) (59,0.91) (60,0.935) (61,0.965) (62,0.93) (63,0.95) (64,0.95) (65,0.965) (66,0.95) (67,0.95) (68,0.955) (69,0.98) (70,0.98) (71,0.985) (72,0.96) (73,0.98) (74,0.975) (75,0.975) (76,0.965) (77,0.98) (78,0.99) (79,0.97) (80,0.975) (81,0.98) (82,0.98) (83,0.98) (84,0.98) (85,0.965) (86,0.975) (87,0.965) (88,0.97) (89,0.98) (90,0.975) (91,0.975) (92,1.0) (93,0.98) (94,0.98) (95,0.985) (96,1.0) (97,0.99) (98,0.995) (99,0.995) (100,0.985) (101,0.995) (102,0.985) (103,1.0) (104,0.98) (105,0.995) (106,0.985) (107,0.985) (108,0.995) (109,0.995) (110,0.995) (111,0.995) (112,0.995) (113,0.985) (114,0.99) (115,0.99) (116,0.995) (117,1.0) (118,0.975) (119,1.0) (120,0.99) (121,0.985) (122,0.995) (123,1.0) (124,0.995) (125,0.995) (126,0.995) (127,1.0) (128,0.995) (129,0.995) (130,0.995) (131,1.0) (132,0.995) (133,0.995) (134,1.0) (135,0.985) (136,0.995) (137,0.99) (138,1.0) (139,1.0) (140,0.995) (141,0.98) (142,1.0) (143,0.995) (144,1.0) (145,1.0) (146,0.995) (147,0.995) (148,0.995) (149,0.99) (150,1.0) (151,0.995) (152,0.995) (153,0.995) (154,1.0) (155,0.995) (156,1.0) (157,0.995) (158,1.0) (159,1.0) (160,1.0) (161,0.995) (162,1.0) (163,1.0) (164,0.995) (165,1.0) (166,1.0) (167,1.0) (168,0.995) (169,0.995) (170,1.0) (171,1.0) (172,0.995) (173,1.0) (174,1.0) (175,1.0) (176,0.995) (177,1.0) (178,1.0) (179,0.995) (180,0.99) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,0.99) (189,0.99) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,1.0) (195,0.995) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0)
      };
    \addlegendentry{$C_4 \times C_2$}

    \addplot+[custom_orange, line width=0.8, mark=none]
      coordinates {
        (5,0.37) (6,0.455) (7,0.44) (8,0.415) (9,0.41) (10,0.495) (11,0.47) (12,0.545) (13,0.475) (14,0.57) (15,0.605) (16,0.565) (17,0.515) (18,0.56) (19,0.59) (20,0.595) (21,0.575) (22,0.635) (23,0.65) (24,0.645) (25,0.605) (26,0.64) (27,0.62) (28,0.605) (29,0.665) (30,0.655) (31,0.65) (32,0.67) (33,0.725) (34,0.75) (35,0.73) (36,0.73) (37,0.75) (38,0.715) (39,0.785) (40,0.775) (41,0.74) (42,0.775) (43,0.82) (44,0.825) (45,0.8) (46,0.79) (47,0.795) (48,0.82) (49,0.835) (50,0.845) (51,0.87) (52,0.89) (53,0.85) (54,0.835) (55,0.82) (56,0.885) (57,0.855) (58,0.87) (59,0.805) (60,0.89) (61,0.915) (62,0.89) (63,0.875) (64,0.91) (65,0.885) (66,0.885) (67,0.945) (68,0.925) (69,0.895) (70,0.92) (71,0.905) (72,0.91) (73,0.91) (74,0.945) (75,0.93) (76,0.905) (77,0.915) (78,0.92) (79,0.92) (80,0.94) (81,0.965) (82,0.95) (83,0.935) (84,0.965) (85,0.925) (86,0.915) (87,0.94) (88,0.945) (89,0.955) (90,0.95) (91,0.965) (92,0.95) (93,0.955) (94,0.945) (95,0.965) (96,0.965) (97,0.97) (98,0.945) (99,0.98) (100,0.97) (101,0.97) (102,0.97) (103,0.97) (104,0.965) (105,0.975) (106,0.99) (107,0.98) (108,0.96) (109,0.98) (110,0.98) (111,0.97) (112,0.98) (113,0.985) (114,0.985) (115,0.995) (116,0.97) (117,0.985) (118,0.97) (119,0.99) (120,0.975) (121,0.965) (122,0.975) (123,0.98) (124,0.995) (125,0.985) (126,0.995) (127,0.985) (128,0.98) (129,0.99) (130,0.995) (131,0.985) (132,0.975) (133,1.0) (134,0.99) (135,0.995) (136,0.99) (137,0.985) (138,0.99) (139,1.0) (140,0.985) (141,0.99) (142,1.0) (143,0.99) (144,0.985) (145,0.99) (146,0.995) (147,0.995) (148,0.995) (149,0.995) (150,1.0) (151,0.995) (152,0.99) (153,0.99) (154,0.995) (155,0.995) (156,0.995) (157,1.0) (158,0.98) (159,0.99) (160,0.995) (161,1.0) (162,0.985) (163,1.0) (164,0.995) (165,0.99) (166,0.99) (167,0.995) (168,0.985) (169,0.995) (170,1.0) (171,1.0) (172,0.995) (173,1.0) (174,1.0) (175,0.995) (176,1.0) (177,0.995) (178,1.0) (179,0.985) (180,0.995) (181,0.995) (182,1.0) (183,1.0) (184,0.995) (185,0.995) (186,1.0) (187,1.0) (188,1.0) (189,0.995) (190,0.995) (191,1.0) (192,1.0) (193,1.0) (194,0.995) (195,1.0) (196,0.995) (197,0.995) (198,1.0) (199,1.0) (200,1.0)
      };
    \addlegendentry{$Q_8$}

    \addplot+[custom_teal, line width=0.8, mark=none]
      coordinates {
        (5,0.5) (6,0.6) (7,0.695) (8,0.71) (9,0.765) (10,0.755) (11,0.82) (12,0.855) (13,0.875) (14,0.89) (15,0.89) (16,0.93) (17,0.935) (18,0.95) (19,0.92) (20,0.93) (21,0.96) (22,0.96) (23,0.96) (24,0.965) (25,0.96) (26,0.945) (27,0.96) (28,0.95) (29,0.96) (30,0.965) (31,0.995) (32,0.95) (33,0.975) (34,0.99) (35,0.99) (36,0.98) (37,0.97) (38,0.95) (39,0.98) (40,1.0) (41,0.975) (42,0.985) (43,0.965) (44,0.98) (45,0.98) (46,0.985) (47,0.975) (48,0.985) (49,0.975) (50,0.985) (51,0.99) (52,0.975) (53,0.995) (54,0.99) (55,0.975) (56,0.985) (57,0.98) (58,0.99) (59,1.0) (60,0.995) (61,0.98) (62,0.995) (63,0.985) (64,0.99) (65,1.0) (66,0.99) (67,1.0) (68,0.995) (69,0.995) (70,0.99) (71,0.995) (72,0.995) (73,0.995) (74,0.99) (75,0.98) (76,0.995) (77,0.975) (78,0.975) (79,0.985) (80,0.98) (81,0.995) (82,0.995) (83,0.995) (84,0.995) (85,0.98) (86,0.985) (87,0.975) (88,1.0) (89,1.0) (90,1.0) (91,1.0) (92,0.995) (93,0.985) (94,0.995) (95,0.995) (96,0.995) (97,1.0) (98,0.995) (99,0.99) (100,0.985) (101,0.995) (102,1.0) (103,1.0) (104,1.0) (105,0.985) (106,0.99) (107,0.995) (108,1.0) (109,1.0) (110,1.0) (111,1.0) (112,0.995) (113,1.0) (114,1.0) (115,0.995) (116,0.995) (117,1.0) (118,0.995) (119,1.0) (120,0.985) (121,0.995) (122,0.995) (123,1.0) (124,1.0) (125,1.0) (126,0.995) (127,1.0) (128,1.0) (129,0.995) (130,1.0) (131,1.0) (132,0.995) (133,1.0) (134,0.99) (135,0.995) (136,0.995) (137,1.0) (138,1.0) (139,0.995) (140,1.0) (141,0.995) (142,0.995) (143,1.0) (144,1.0) (145,1.0) (146,1.0) (147,1.0) (148,1.0) (149,1.0) (150,1.0) (151,0.995) (152,1.0) (153,1.0) (154,0.995) (155,1.0) (156,1.0) (157,1.0) (158,1.0) (159,1.0) (160,1.0) (161,1.0) (162,0.995) (163,1.0) (164,1.0) (165,1.0) (166,0.995) (167,1.0) (168,1.0) (169,1.0) (170,1.0) (171,0.995) (172,1.0) (173,1.0) (174,1.0) (175,1.0) (176,1.0) (177,1.0) (178,1.0) (179,1.0) (180,0.995) (181,1.0) (182,1.0) (183,1.0) (184,1.0) (185,1.0) (186,1.0) (187,1.0) (188,1.0) (189,1.0) (190,1.0) (191,1.0) (192,1.0) (193,0.995) (194,1.0) (195,1.0) (196,1.0) (197,1.0) (198,1.0) (199,1.0) (200,1.0)
      };
    \addlegendentry{$\mathbb{Z}_2^3$}    

    \addplot+[custom_brown, line width=0.8, mark=none]
      coordinates {
        (5,0.39) (6,0.375) (7,0.36) (8,0.445) (9,0.5) (10,0.505) (11,0.455) (12,0.515) (13,0.495) (14,0.575) (15,0.565) (16,0.565) (17,0.45) (18,0.515) (19,0.555) (20,0.595) (21,0.575) (22,0.575) (23,0.61) (24,0.56) (25,0.715) (26,0.665) (27,0.675) (28,0.665) (29,0.645) (30,0.625) (31,0.675) (32,0.65) (33,0.75) (34,0.755) (35,0.64) (36,0.74) (37,0.75) (38,0.77) (39,0.735) (40,0.76) (41,0.77) (42,0.845) (43,0.79) (44,0.795) (45,0.805) (46,0.835) (47,0.825) (48,0.785) (49,0.825) (50,0.82) (51,0.81) (52,0.875) (53,0.815) (54,0.84) (55,0.835) (56,0.85) (57,0.875) (58,0.875) (59,0.835) (60,0.87) (61,0.87) (62,0.89) (63,0.87) (64,0.92) (65,0.92) (66,0.895) (67,0.88) (68,0.9) (69,0.9) (70,0.91) (71,0.925) (72,0.95) (73,0.9) (74,0.87) (75,0.92) (76,0.925) (77,0.97) (78,0.94) (79,0.97) (80,0.895) (81,0.965) (82,0.935) (83,0.95) (84,0.98) (85,0.96) (86,0.945) (87,0.94) (88,0.955) (89,0.965) (90,0.97) (91,0.95) (92,0.965) (93,0.945) (94,0.99) (95,0.96) (96,0.95) (97,0.96) (98,0.995) (99,0.98) (100,0.95) (101,0.96) (102,0.965) (103,0.965) (104,0.96) (105,0.985) (106,0.975) (107,0.985) (108,0.955) (109,0.97) (110,0.97) (111,0.975) (112,0.975) (113,0.975) (114,0.98) (115,0.99) (116,0.975) (117,0.975) (118,0.97) (119,0.98) (120,0.99) (121,0.99) (122,0.995) (123,1.0) (124,0.995) (125,0.99) (126,0.98) (127,0.985) (128,0.985) (129,0.995) (130,1.0) (131,0.995) (132,0.98) (133,0.98) (134,0.99) (135,0.99) (136,0.985) (137,1.0) (138,0.98) (139,1.0) (140,0.98) (141,0.995) (142,0.98) (143,1.0) (144,0.995) (145,0.985) (146,0.995) (147,0.99) (148,1.0) (149,1.0) (150,0.99) (151,0.985) (152,0.99) (153,0.995) (154,1.0) (155,0.995) (156,0.995) (157,1.0) (158,0.99) (159,1.0) (160,1.0) (161,0.985) (162,0.99) (163,0.99) (164,0.99) (165,0.995) (166,0.99) (167,1.0) (168,0.98) (169,0.99) (170,1.0) (171,1.0) (172,1.0) (173,1.0) (174,0.99) (175,0.995) (176,1.0) (177,1.0) (178,0.995) (179,0.985) (180,1.0) (181,0.99) (182,0.995) (183,1.0) (184,0.995) (185,0.99) (186,1.0) (187,0.99) (188,1.0) (189,0.99) (190,1.0) (191,1.0) (192,1.0) (193,1.0) (194,0.995) (195,1.0) (196,0.995) (197,1.0) (198,0.99) (199,0.995) (200,1.0)
      };
    \addlegendentry{Semigroup}

  \end{axis}
\end{tikzpicture}


==> Figures/tikz/shots.tex <==
\definecolor{custom_blue}{RGB}{2, 115, 178}
\definecolor{color1}{RGB}{230, 159, 0}    %
\definecolor{color2}{RGB}{86, 180, 233}   %
\definecolor{color3}{RGB}{0, 158, 115}    %
\definecolor{color4}{RGB}{213, 94, 0}     %

\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, height=0.9\linewidth,
    xlabel={Number of Facts}, ylabel={Held-Out Accuracy},
    ymin=0, ymax=1,
    axis y line=left, axis x line=bottom,
    ymajorgrids=true,
    legend pos=south east,
    legend style={draw=none, fill=none, font=\scriptsize},
  ]
    \addplot+[color1, line width=1.2, mark=none]
      coordinates {
        (2,0.500000) (4,0.750000) (6,0.830000) (8,0.885000) (10,0.945000) (12,0.967500) (14,0.952500) (16,0.980000) (18,0.987500) (20,0.980000) (22,0.990000) (24,0.987500) (26,0.995000) (28,0.995000) (30,0.995000) (32,1.000000) (34,0.995000) (36,0.997500) (38,0.997500) (40,0.997500) (42,1.000000) (44,0.997500) (46,1.000000) (48,0.997500) (50,1.000000) (52,1.000000) (54,1.000000) (56,0.997500) (58,0.997500) (60,0.997500) (62,0.995000) (64,1.000000) (66,0.995000) (68,1.000000) (70,0.997500) (72,0.997500) (74,1.000000) (76,1.000000) (78,0.997500) (80,1.000000) (82,1.000000) (84,0.995000) (86,0.997500) (88,0.995000) (90,0.997500) (92,0.992500) (94,0.995000) (96,0.995000) (98,1.000000) (100,0.995000) (102,0.982500) (104,0.982500) (106,0.990000) (108,0.985000) (110,0.990000) (112,0.990000) (114,0.987500) (116,0.995000) (118,0.987500) (120,0.982500) (122,0.990000) (124,0.962500) (126,0.985000) (128,0.987500) (130,0.965000) (132,0.987500) (134,0.980000) (136,0.985000) (138,0.995000) (140,0.982500) (142,0.975000) (144,0.980000) (146,0.970000) (148,0.975000) (150,0.970000) (152,0.972500) (154,0.965000) (156,0.972500) (158,0.970000) (160,0.957500) (162,0.967500) (164,0.967500) (166,0.967500) (168,0.945000) (170,0.947500) (172,0.950000) (174,0.962500) (176,0.952500) (178,0.960000) (180,0.955000) (182,0.955000) (184,0.935000) (186,0.947500) (188,0.925000) (190,0.930000) (192,0.930000) (194,0.950000) (196,0.940000) (198,0.940000) 
      };
    \addlegendentry{Cyclic 4}

    \addplot+[color2, line width=1.2, mark=none]
      coordinates {
        (2,0.245000) (4,0.495000) (6,0.577500) (8,0.657500) (10,0.702500) (12,0.787500) (14,0.812500) (16,0.832500) (18,0.865000) (20,0.892500) (22,0.897500) (24,0.897500) (26,0.930000) (28,0.940000) (30,0.947500) (32,0.932500) (34,0.955000) (36,0.972500) (38,0.985000) (40,0.975000) (42,0.977500) (44,0.977500) (46,0.982500) (48,0.982500) (50,0.992500) (52,0.980000) (54,0.997500) (56,0.990000) (58,0.992500) (60,0.975000) (62,1.000000) (64,0.990000) (66,0.990000) (68,0.990000) (70,0.997500) (72,0.990000) (74,0.992500) (76,0.997500) (78,1.000000) (80,0.997500) (82,0.995000) (84,1.000000) (86,1.000000) (88,1.000000) (90,1.000000) (92,1.000000) (94,1.000000) (96,1.000000) (98,0.997500) (100,1.000000) (102,0.997500) (104,1.000000) (106,1.000000) (108,1.000000) (110,0.997500) (112,0.997500) (114,1.000000) (116,1.000000) (118,1.000000) (120,1.000000) (122,1.000000) (124,0.997500) (126,1.000000) (128,1.000000) (130,1.000000) (132,0.997500) (134,1.000000) (136,1.000000) (138,1.000000) (140,1.000000) (142,1.000000) (144,1.000000) (146,0.997500) (148,1.000000) (150,1.000000) (152,1.000000) (154,1.000000) (156,1.000000) (158,1.000000) (160,1.000000) (162,1.000000) (164,1.000000) (166,0.997500) (168,1.000000) (170,0.997500) (172,1.000000) (174,0.997500) (176,1.000000) (178,0.997500) (180,0.997500) (182,0.997500) (184,0.997500) (186,0.997500) (188,1.000000) (190,1.000000) (192,0.992500) (194,0.995000) (196,0.987500) (198,0.997500) 
      };
    \addlegendentry{Cyclic 6}

    \addplot+[color3, line width=1.2, mark=none]
      coordinates {
        (2,0.210000) (4,0.287500) (6,0.367500) (8,0.487500) (10,0.497500) (12,0.470000) (14,0.537500) (16,0.585000) (18,0.630000) (20,0.592500) (22,0.685000) (24,0.672500) (26,0.692500) (28,0.727500) (30,0.762500) (32,0.760000) (34,0.792500) (36,0.782500) (38,0.782500) (40,0.790000) (42,0.827500) (44,0.842500) (46,0.867500) (48,0.850000) (50,0.890000) (52,0.907500) (54,0.900000) (56,0.902500) (58,0.922500) (60,0.920000) (62,0.930000) (64,0.945000) (66,0.932500) (68,0.955000) (70,0.947500) (72,0.940000) (74,0.947500) (76,0.967500) (78,0.955000) (80,0.987500) (82,0.955000) (84,0.975000) (86,0.970000) (88,0.977500) (90,0.980000) (92,0.980000) (94,0.992500) (96,0.980000) (98,0.980000) (100,0.985000) (102,0.967500) (104,0.980000) (106,0.990000) (108,0.985000) (110,0.990000) (112,0.995000) (114,0.990000) (116,0.995000) (118,0.987500) (120,0.997500) (122,0.995000) (124,0.987500) (126,0.990000) (128,0.997500) (130,0.992500) (132,0.985000) (134,0.990000) (136,0.995000) (138,0.997500) (140,0.990000) (142,0.985000) (144,0.995000) (146,0.992500) (148,0.997500) (150,0.995000) (152,0.997500) (154,1.000000) (156,0.995000) (158,1.000000) (160,0.992500) (162,1.000000) (164,0.990000) (166,0.997500) (168,0.995000) (170,0.997500) (172,0.997500) (174,0.995000) (176,0.995000) (178,0.997500) (180,0.997500) (182,0.997500) (184,0.997500) (186,0.997500) (188,1.000000) (190,1.000000) (192,1.000000) (194,1.000000) (196,1.000000) (198,1.000000)
      };
    \addlegendentry{Cyclic 8}

    \addplot+[color4, line width=1.2, mark=none]
      coordinates {
        (2,0.167500) (4,0.215000) (6,0.302500) (8,0.302500) (10,0.370000) (12,0.335000) (14,0.370000) (16,0.425000) (18,0.400000) (20,0.402500) (22,0.470000) (24,0.492500) (26,0.502500) (28,0.560000) (30,0.522500) (32,0.582500) (34,0.550000) (36,0.585000) (38,0.645000) (40,0.632500) (42,0.607500) (44,0.632500) (46,0.700000) (48,0.662500) (50,0.690000) (52,0.692500) (54,0.675000) (56,0.737500) (58,0.747500) (60,0.740000) (62,0.755000) (64,0.757500) (66,0.792500) (68,0.835000) (70,0.835000) (72,0.805000) (74,0.830000) (76,0.817500) (78,0.865000) (80,0.872500) (82,0.867500) (84,0.862500) (86,0.890000) (88,0.887500) (90,0.902500) (92,0.887500) (94,0.890000) (96,0.882500) (98,0.920000) (100,0.907500) (102,0.922500) (104,0.917500) (106,0.915000) (108,0.917500) (110,0.905000) (112,0.912500) (114,0.937500) (116,0.937500) (118,0.927500) (120,0.950000) (122,0.935000) (124,0.945000) (126,0.950000) (128,0.940000) (130,0.952500) (132,0.957500) (134,0.965000) (136,0.972500) (138,0.957500) (140,0.965000) (142,0.945000) (144,0.967500) (146,0.960000) (148,0.977500) (150,0.972500) (152,0.970000) (154,0.965000) (156,0.965000) (158,0.975000) (160,0.980000) (162,0.980000) (164,0.977500) (166,0.975000) (168,0.985000) (170,0.992500) (172,0.975000) (174,0.977500) (176,0.967500) (178,0.972500) (180,0.967500) (182,0.995000) (184,0.987500) (186,0.990000) (188,0.982500) (190,0.990000) (192,0.980000) (194,0.982500) (196,0.990000) (198,0.990000)
      };
    \addlegendentry{Cyclic 10}
  \end{axis}
\end{tikzpicture}


==> Figures/tikz/training_acc.tex <==


\definecolor{custom_blue}{RGB}{0,0,0}

\begin{tikzpicture}
    \pgfplotsset{
      every x tick label/.append style={font=\footnotesize},
      every y tick label/.append style={font=\footnotesize},
      xlabel style={font=\footnotesize},
      ylabel style={font=\footnotesize}
    }
    \begin{axis}[
      width=\linewidth,          %
      height=0.9\linewidth,
      xlabel={Training Steps},
      ylabel={Held-Out Accuracy},
      legend pos=north west,
      xtick={40000, 80000},
      scaled x ticks=false,
      xticklabels={40k, 80k},
      xmin=100, xmax=100000,
      ymin=0, ymax=1,
      ytick style={opacity=0},
      axis y line=left,
      axis x line=bottom,
      x tick label style={anchor=north},
      ymajorgrids=true,
      legend cell align={left},
      legend style={draw=none, fill=white, font=\footnotesize},
    ]
    \addplot[custom_blue, line width=0.9] coordinates {
  (0,0.06)
  (1000,0.07)
  (2000,0.08)
  (5000,0.07)
  (8000,0.09)
  (10000,0.10)
  (12000,0.95)
  (14000,0.96)
  (18000,0.95)
  (22000,1.00)
  (26000,0.97)
  (30000,0.95)
  (36000,0.97)
  (40000,0.99)
  (46000,1.00)
  (52000,0.98)
  (60000,0.96)
  (70000,0.97)
  (76000,0.98)
  (80000,0.95)
  (90000,0.96)
  (96000,1.00)
  (100000,0.98)
};
    \end{axis}
  \end{tikzpicture}

